Efficient Solution of Large-Scale Algebraic Riccati Equations Associated with Index-2 DAEs via the Inexact Low-Rank Newton-ADI Method

This paper extends the algorithm of Benner, Heinkenschloss, Saak, and Weichelt: An inexact low-rank Newton-ADI method for large-scale algebraic Riccati equations, Applied Numerical Mathematics Vol.~108 (2016), pp.~125--142, doi:10.1016/j.apnum.2016.05.006 to Riccati equations associated with Hessenberg index-2 Differential Algebratic Equation (DAE) systems. Such DAE systems arise, e.g., from semi-discretized, linearized (around steady state) Navier-Stokes equations. The solution of the associated Riccati equation is important, e.g., to compute feedback laws that stabilize the Navier-Stokes equations. Challenges in the numerical solution of the Riccati equation arise from the large-scale of the underlying systems and the algebraic constraint in the DAE system. These challenges are met by a careful extension of the inexact low-rank Newton-ADI method to the case of DAE systems. A main ingredient in the extension to the DAE case is the projection onto the manifold described by the algebraic constraints. In the algorithm, the equations are never explicitly projected, but the projection is only applied as needed. Numerical experience indicates that the algorithmic choices for the control of inexactness and line-search can help avoid subproblems with matrices that are only marginally stable. The performance of the algorithm is illustrated on a large-scale Riccati equation associated with the stabilization of Navier-Stokes flow around a cylinder.

==> figures/comparison_nse.tex <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}
\definecolor{tucgreen}{rgb}{0.00392,.458824,.376471}
\definecolor{darkred}{cmyk}{0,1,1,.3}
\definecolor{cscorange}{rgb}{1.0,.5625,0}

\begin{semilogyaxis}[%
scale only axis,
width=.8\linewidth,
height=17em,
ymajorgrids,
xmajorgrids,
xmin=0, xmax=28,
ymin=1e-15, ymax=1e+09,
xlabel={Newton step $k$},
xlabel style={font={\small},at={(.5,0.04)}},
y tick label style={font={\small},anchor=west,xshift=-2.75em},
x tick label style={font={\small}},
%legend entries={,, , },
legend style={font={\footnotesize},at={(1,1)},nodes=right,anchor=north east,opacity=.8},
ytick={1e-15,1e-12,1e-9,1e-6,1e-3,1e0,1e3,1e6,1e9},
ylabel={$\frac{||\cR(\cX^{(k)})||_{F}}{||\cC^{T}\cC||_{F}}$},
]
\addlegendentry{exact Kleinman--Newton}
\addplot [
color=blue,
solid,line width=1pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (0,1)(1,2.94655e+08)(2,7.36636e+07)(3,1.84159e+07)(4,4.60398e+06)(5,1.15099e+06)(6,287748)(7,71937)(8,17984.2)(9,4495.97)(10,1123.92)(11,280.908)(12,70.1577)(13,17.4809)(14,4.33281)(15,1.06051)(16,0.2445)(17,0.0482091)(18,0.00881218)(19,0.0042279)(20,0.0039308)(21,0.00356333)(22,0.00265945)(23,0.00133817)(24,0.000201739)(25,2.51641e-06)(26,1.09883e-09)(27,5.41349e-15) 
};

%\only<2->{
\addlegendentry{exact Kleinman--Newton with line search}
\addplot [
color=tucgreen,
line width=1pt,
mark=+,
mark options={solid}
]
coordinates{
 (0,1)(1,0.999999)(2,0.992382)(3,0.598128)(4,0.0919702)(5,0.0168177)(6,0.00284051)(7,0.000404417)(8,9.67088e-06)(9,1.47385e-08)(10,1.28319e-13)(11,5.36347e-15) 
};
%}
%\only<3->{
\addlegendentry{inexact Kleinman--Newton}
\addplot [
color=darkred,
solid,line width=1pt,dashed,
mark=x,
mark options={solid}
]
coordinates{
 (0,1)(1,2.91096e+08)(2,7.27741e+07)(3,1.81935e+07)(4,4.54838e+06)(5,1.13709e+06)(6,284274)(7,71068.4)(8,17767.1)(9,4441.73)(10,1110.39)(11,277.545)(12,69.3353)(13,17.3111)(14,4.293)(15,1.09029)(16,2.13307)(17,0.53763)(18,0.158878)(19,0.0335469)(20,0.00742838)(21,0.0036467)(22,0.00252034)(23,0.00123454)(24,0.000165407)(25,1.69798e-06)(26,5.69614e-10)(27,5.33774e-15) 
};
%}
%\only<4->{
\addlegendentry{inexact Kleinman--Newton with line search}
\addplot [
color=cscorange,
dashed,line width=1pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (0,1)(1,0.999999)(2,0.984461)(3,0.296237)(4,0.0822403)(5,0.0185786)(6,0.00239095)(7,6.77276e-05)(8,5.85334e-07)(9,4.13802e-10)(10,5.33202e-15) 
};
%}
%\only<2->{
\addplot [
color=tucgreen,
only marks,line width=1pt,
mark=+,
mark options={solid}
]
coordinates{
 (1,2.94655e+08)(2,1168.56)(3,1.30264) 
};
%}
%\only<4->{
\addplot [
color=cscorange,
only marks,line width=1pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (1,2.91096e+08)(2,653.452) 
};
%}
\addplot [
color=black,line width=1pt,
dashed
]
coordinates{
 (0,1e-14)(28,1e-14) 
};

\end{semilogyaxis}
\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% mode: reftex
%%% TeX-PDF-mode:t
%%% auto-fill-function:nil
%%% mode:auto-fill
%%% flyspell-mode:nil
%%% mode:flyspell
%%% ispell-local-dictionary: "american"
%%% TeX-master: "../talk_defense"
%%% End: 

